Deep Learning to Improve the Sensitivity of Di-Higgs Searches in the $4b$ Channel

The study of di-Higgs events, both resonant and non-resonant, plays a crucial role in understanding the fundamental interactions of the Higgs boson. In this work we consider di-Higgs events decaying into four $b$-quarks and propose to improve the experimental sensitivity by utilizing a novel machine learning algorithm known as Symmetry Preserving Attention Network (\textsc{Spa-Net}) -- a neural network structure whose architecture is designed to incorporate the inherent symmetries in particle reconstruction tasks. We demonstrate that the \textsc{Spa-Net} can enhance the experimental reach over baseline methods such as the cut-based and the Deep Neural Networks (DNN)-based analyses. At the Large Hadron Collider, with a 14-TeV centre-of-mass energy and an integrated luminosity of 300 fb$^{-1}$, the \textsc{Spa-Net} allows us to establish 95\% C.L. upper limits in resonant production cross-sections that are 10\% to 45\% stronger than baseline methods. For non-resonant di-Higgs production, \textsc{Spa-Net} enables us to constrain the self-coupling that is 9\% more stringent than the baseline method.

==> figures/SPANet_structure.tex <==
{
\linespread{1.0}
\begin{tikzpicture}[>=stealth,scale = 1]

\pgfmathsetmacro{\h}{3.0}
\pgfmathsetmacro{\w}{2.0}


\coordinate (O) at (0,0);
\coordinate (Title) at (0, 1.2*\h);
\coordinate (Input) at (-3.1*\w,0);
\coordinate (Embedding) at (-1.6*\w,0);
\coordinate (CentralTransformer) at (0,0);
\coordinate (BranchEncoder) at (1.6*\w,0);
\coordinate (TensorAttention) at (2.8*\w,0);
\coordinate (Output) at (4.0*\w,0);
\coordinate (p1) at (-\w,-\h);
\coordinate (p2) at ( \w, \h);

% Central Transformer
\node[align=center] (CT) at (O |- Title) {Central\\Transformer};
\draw (-\w,-\h) rectangle (\w,\h);

\foreach \x/\n in {-0.75*\w/1, -0.25*\w/2, 0.75*\w/8}{
\node[draw, rotate=-90, minimum width=1.8*\h cm] at (\x,0) {Transformer encoder \n};
}
\foreach \i in {-0.2,0,0.2}{
	\fill ($(CentralTransformer)+(0.25*\w,0)$) +(\i,0) circle[radius=2pt];
}


% Input features
\node (I) at (Input |- Title) {Inputs};
\node[draw,minimum width=1.8*\w cm] (I1) at ($(Input)+(0,0.8*\h)$) {$p_{\text{T}1}, \eta_1, \phi_1, m_1, b_1$};
\node[draw,minimum width=1.8*\w cm] (I2) at ($(Input)+(0,0.3*\h)$) {$p_{\text{T}2}, \eta_2, \phi_2, m_2, b_2$};
\node[draw,minimum width=1.8*\w cm] (I10) at ($(Input)+(0,-0.3*\h)$) {$p_{\text{T}10}, \eta_{10}, \phi_{10}, m_{10}, b_{10}$};
\node[draw,red] (Ig) at ($(Input)+(0,-0.8*\h)$) {$\kappa_\lambda$};

\node[above] at (I1.north) {Jet Input};
\node[above,red] at (Ig.north) {Global Input};

\foreach \i in {-0.2,0,0.2}{
	\fill (Input) +(0,\i) circle[radius=2pt];
}


% Enbedding
\node[align=center] (E) at (Embedding |- Title) {Embedding};
\foreach \n in {1,2,10}{
	\node[draw] (E\n) at (I\n -| E) {$E_{\text{\n}}$};
	\draw[->] (I\n) -- (E\n);
	\draw[->] (E\n) -- (E\n -| p1);
}

\node[draw,red] (Eg) at (Ig -| E) {$E_{\text{g}}$};
\draw[->,red] (Ig) -- (Eg);
\draw[->,red] (Eg) -- (Eg -| p1);


\node[align=center] (BE) at (BranchEncoder |- Title) {Particle\\Transformers};
\node[draw,minimum width=0.65*\w cm,minimum height=0.6*\h cm] (B1) at ($(BranchEncoder)+(0, 0.6*\h)$) {};
\node[draw,minimum width=0.65*\w cm,minimum height=0.6*\h cm] (B2) at ($(BranchEncoder)+(0,-0.2*\h)$) {};
\node (BC) at ($(BranchEncoder)+(0,-0.8*\h)$) {};

\foreach \n in {1,2}{
	\node[draw, rotate=-90, minimum width=0.5*\w cm, above=2pt] at (B\n.west) {$T_{1}$};
	\node[draw, rotate=-90, minimum width=0.5*\w cm, below=2pt] at (B\n.east) {$T_{2}$};
}

\node[align=center] (TA) at (TensorAttention |- Title) {Outputs};
\node[draw,minimum width=1.2*\w cm, align=center] (TA1) at (TA|-B1) {Tensor\\attention};
\node[draw,minimum width=1.2*\w cm, align=center] (TA2) at (TA|-B2) {Tensor\\attention};
\node[draw,minimum width=1.2*\w cm, align=center] (CLS) at (TA|-BC) {Classification\\head};


\node (O1) at (Output|-TA1) {$h_1 (j_a, j_b)$};
\node (O2) at (Output|-TA2) {$h_2 (j_c, j_d)$};
\node (OC) at (Output|-CLS) {$\mathcal{S/B}$};

% arrows
\foreach \i in {1,2}{
\draw[->] (p2|-B\i) -- (B\i);
\draw[->] (B\i) -- (TA\i);
\draw[->] (TA\i) -- (O\i);
}

\draw[->] (p2|-CLS) -- (CLS);
\draw[->] (CLS) -- (OC);
\end{tikzpicture}

}

